Tractability Frontiers of the Shapley Value for Aggregate Conjunctive Queries

In recent years, the Shapley value has emerged as a general game-theoretic measure for assessing the contribution of a tuple to the result of a database query. We study the complexity of calculating the Shapley value of a tuple for an aggregate conjunctive query, which applies an aggregation function to the result of a conjunctive query (CQ) based on a value function that assigns a number to each query answer. Prior work by Livshits, Bertossi, Kimelfeld, and Sebag (2020) established that this task is #P-hard for every nontrivial aggregation function when the query is non-hierarchical with respect to its existential variables, assuming the absence of self-joins. They further showed that this condition precisely characterizes the class of intractable CQs when the aggregate function is sum or count. In addition, they posed as open problems the complexity of other common aggregate functions such as min, max, count-distinct, average, and quantile (including median). Towards the resolution of these problems, we identify for each aggregate function a class of hierarchical CQs where the Shapley value is tractable with every value function, as long as it is local (i.e., determined by the tuples of one relation). We further show that each such class is maximal: for every CQ outside of this class, there is a local (easy-to-compute) value function that makes the Shapley value #P-hard. Interestingly, our results reveal that each aggregate function corresponds to a different generalization of the class of hierarchical CQs from Boolean to non-Boolean queries. In particular, max, min, and count-distinct match the class of CQs that are all-hierarchical (i.e., hierarchical with respect to all variables), and average and quantile match the narrower class of q-hierarchical CQs introduced by Berkholz, Keppeler, and Schweikardt (2017) in the context of the fine-grained complexity of query answering.

==> dup-proof.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{dup-proof_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4824,3024)(3439,-223)
\put(4051,2339){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Cref{thm:livshits-hardness}}%
}}}
\put(4051,2564){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\textbf{general} (self-join-free CQs)}%
}}}
\put(3676,2489){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\normalfont\bfseries {\color[rgb]{0,0,0}1}%
}}}
\put(4051,1964){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont\bfseries {\color[rgb]{0,0,0}\exhierarchical}%
}}}
\put(4051,1739){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Cref{lemma:dup-Qxyy-both-hard}}%
}}}
\put(3676,1889){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\normalfont\bfseries {\color[rgb]{0,0,0}2}%
}}}
\put(4051,1364){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont\bfseries {\color[rgb]{0,0,0}\allhierarchical}%
}}}
\put(3676,1289){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\normalfont\bfseries {\color[rgb]{0,0,0}3}%
}}}
\put(4051,1139){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\descall}%
}}}
\put(3676,689){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\normalfont\bfseries {\color[rgb]{0,0,0}4}%
}}}
\put(4051,539){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\descq}%
}}}
\put(4051,764){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont\bfseries {\color[rgb]{0,0,0}\qhierarchical}%
}}}
\put(4051,164){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont\bfseries {\color[rgb]{0,0,0}\sqhierarchical}%
}}}
\put(4051,-61){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(polynomial time)}%
}}}
\end{picture}%


==> hierarchy.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{hierarchy_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5274,2349)(439,-148)
\put(526,1739){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\normalfont\bfseries {\color[rgb]{0,0,0}\exhierarchical}%
}}}
\put(526,1514){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Frontier of: \aggn{membership}, \aggn{sum}, \aggn{count} \cit}%
}}}
\put(526,989){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Frontier of: \aggn{count-distinct}, \aggn{min}, \aggn{max}}%
}}}
\put(526,464){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Frontier of: \aggn{average}, \aggn{quantile}}%
}}}
\put(526,-61){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Frontier of: \aggn{has-duplicates}}%
}}}
\put(526,2039){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\normalfont\bfseries {\color[rgb]{0,0,0}general}%
}}}
\put(4426,164){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Q(x) \la R(x), S(x,y)$}%
}}}
\put(4726,689){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Q(x,y) \la R(x), S(x,y)$}%
}}}
\put(5626,2039){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$Q() \la R(x), S(x,y), T(y)$}}}
\put(5326,1739){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Q(x) \la R(x), S(x,y), T(y)$}%
}}}
\put(5026,1214){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Q(y) \la R(x), S(x,y)$}%
}}}
\put(526,164){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\normalfont\bfseries {\color[rgb]{0,0,0}\sqhierarchical}%
}}}
\put(526,689){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\normalfont\bfseries {\color[rgb]{0,0,0}\qhierarchical}%
}}}
\put(526,1214){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\normalfont\bfseries {\color[rgb]{0,0,0}\allhierarchical}%
}}}
\end{picture}%

